List-3-Coloring ordered graphs with a forbidden induced subgraph

The List-3-Coloring Problem is to decide, given a graph $G$ and a list $L(v)\subseteq \{1,2,3\}$ of colors assigned to each vertex $v$ of $G$, whether $G$ admits a proper coloring $\phi$ with $\phi(v)\in L(v)$ for every vertex $v$ of $G$, and the $3$-Coloring Problem is the List-$3$-Coloring Problem on instances with $L(v)=\{1,2,3\}$ for every vertex $v$ of $G$. The List-$3$-Coloring Problem is a classical NP-complete problem, and it is well-known that while restricted to $H$-free graphs (meaning graphs with no induced subgraph isomorphic to a fixed graph $H$), it remains NP-complete unless $H$ is isomorphic to an induced subgraph of a path. However, the current state of art is far from proving this to be sufficient for a polynomial time algorithm; in fact, the complexity of the $3$-Coloring Problem on $P_8$-free graphs (where $P_8$ denotes the eight-vertex path) is unknown. Here we consider a variant of the List-$3$-Coloring Problem called the Ordered Graph List-$3$-Coloring Problem, where the input is an ordered graph, that is, a graph along with a linear order on its vertex set. For ordered graphs $G$ and $H$, we say $G$ is $H$-free if $H$ is not isomorphic to an induced subgraph of $G$ with the isomorphism preserving the linear order. We prove, assuming $H$ to be an ordered graph, a nearly complete dichotomy for the Ordered Graph List-$3$-Coloring Problem restricted to $H$-free ordered graphs. In particular, we show that the problem can be solved in polynomial time if $H$ has at most one edge, and remains NP-complete if $H$ has at least three edges. Moreover, in the case where $H$ has exactly two edges, we give a complete dichotomy when the two edges of $H$ share an end, and prove several NP-completeness results when the two edges of $H$ do not share an end, narrowing the open cases down to three very special types of two-edge ordered graphs.

==> figure/J_i.tex <==
\documentclass{standalone}
\usepackage{tikz}
\tikzset{every node/.style={circle,fill, inner sep=0pt, minimum size=1.5mm}}
\begin{document}
			\begin{tikzpicture}[scale=0.8]
		\node [draw=none,fill=none] at (1.5,9){$J_1$};
		\node [label=below: $u_1$] (u1) at (0,10){};
		\node [label=below: $u_2$] (u2) at (1,10){};
		\node [label=below: $u_3$] (u3) at (2,10){};
		\node [label=below: $u_4$] (u4) at (3,10){};
		\draw (u1) edge [bend left = 0]  (u2);
		\draw (u2) edge [bend left = 0]  (u3);
		\draw (u3) edge [bend left = 0]  (u4);
		
		\node [draw=none,fill=none] at (6.5,9){$J_2$};
		\node [label=below: $u_1$] (u1) at (5,10){};
		\node [label=below: $u_2$] (u2) at (6,10){};
		\node [label=below: $u_3$] (u3) at (7,10){};
		\node [label=below: $u_4$] (u4) at (8,10){};
		\draw (u1) edge [bend left = 0]  (u2);
		\draw (u2) edge [bend left = 30]  (u4);
		\draw (u3) edge [bend left = 0]  (u4);
		
		\node [draw=none,fill=none] at (11.5,9){$J_3$};
		\node [label=below: $u_1$] (u1) at (10,10){};
		\node [label=below: $u_2$] (u2) at (11,10){};
		\node [label=below: $u_3$] (u3) at (12,10){};
		\node [label=below: $u_4$] (u4) at (13,10){};
		\draw (u1) edge [bend left = 30]  (u3);
		\draw (u2) edge [bend left = 0]  (u3);
		\draw (u2) edge [bend left = 30]  (u4);
		
		\node [draw=none,fill=none] at (16.5,9){$J_4$};
		\node [label=below: $u_1$] (u1) at (15,10){};
		\node [label=below: $u_2$] (u2) at (16,10){};
		\node [label=below: $u_3$] (u3) at (17,10){};
		\node [label=below: $u_4$] (u4) at (18,10){};
		\draw (u1) edge [bend left = 30]  (u3);
		\draw (u2) edge [bend left = 30]  (u4);
		\draw (u3) edge [bend left = 0]  (u4);
		
		\node [draw=none,fill=none] at (1.5,6){$J_5$};
		\node [label=below: $u_1$] (u1) at (0,7){};
		\node [label=below: $u_2$] (u2) at (1,7){};
		\node [label=below: $u_3$] (u3) at (2,7){};
		\node [label=below: $u_4$] (u4) at (3,7){};
		\draw (u1) edge [bend left = 30]  (u4);
		\draw (u2) edge [bend left = 0]  (u3);
		\draw (u2) edge [bend left = 25]  (u4);
		
		\node [draw=none,fill=none] at (6.5,6){$J_6$};
		\node [label=below: $u_1$] (u1) at (5,7){};
		\node [label=below: $u_2$] (u2) at (6,7){};
		\node [label=below: $u_3$] (u3) at (7,7){};
		\node [label=below: $u_4$] (u4) at (8,7){};
		\draw (u1) edge [bend left = 30]  (u4);
		\draw (u2) edge [bend left = 0]  (u3);
		\draw (u3) edge [bend left = 0]  (u4);
		
		\node [draw=none,fill=none] at (11.5,6){$J_7$};
		\node [label=below: $u_1$] (u1) at (10,7){};
		\node [label=below: $u_2$] (u2) at (11,7){};
		\node [label=below: $u_3$] (u3) at (12,7){};
		\node [label=below: $u_4$] (u4) at (13,7){};
		\draw (u1) edge [bend left = 0]  (u2);
		\draw (u1) edge [bend left = 30]  (u4);
		\draw (u3) edge [bend left = 0]  (u4);
		
		\node [draw=none,fill=none] at (16.5,6){$J_8$};
		\node [label=below: $u_1$] (u1) at (15,7){};
		\node [label=below: $u_2$] (u2) at (16,7){};
		\node [label=below: $u_3$] (u3) at (17,7){};
		\node [label=below: $u_4$] (u4) at (18,7){};
		\draw (u1) edge [bend left = 20]  (u3);
		\draw (u1) edge [bend left = 30]  (u4);
		\draw (u2) edge [bend left = 20]  (u4);
		
		\node [draw=none,fill=none] at (1.5,3){$J_9$};
		\node [label=below: $u_1$] (u1) at (0,4){};
		\node [label=below: $u_2$] (u2) at (1,4){};
		\node [label=below: $u_3$] (u3) at (2,4){};
		\node [label=below: $u_4$] (u4) at (3,4){};
		\draw (u1) edge [bend left = 0]  (u2);
		\draw (u3) edge [bend left = 0]  (u4);
		
		\node [draw=none,fill=none] at (6.5,3){$J_{10}$};
		\node [label=below: $u_1$] (u1) at (5,4){};
		\node [label=below: $u_2$] (u2) at (6,4){};
		\node [label=below: $u_3$] (u3) at (7,4){};
		\node [label=below: $u_4$] (u4) at (8,4){};
		\draw (u1) edge [bend left = 0]  (u2);
		\draw (u1) edge [bend left = 30]  (u4);
		
		\node [draw=none,fill=none] at (11.5,3){$J_{11}$};
		\node [label=below: $u_1$] (u1) at (10,4){};
		\node [label=below: $u_2$] (u2) at (11,4){};
		\node [label=below: $u_3$] (u3) at (12,4){};
		\node [label=below: $u_4$] (u4) at (13,4){};
		\draw (u1) edge [bend left = 20]  (u3);
		\draw (u1) edge [bend left = 30]  (u4);
		
		\node [draw=none,fill=none] at (16.5,3){$J_{12}$};
		\node [label=below: $u_1$] (u1) at (15,4){};
		\node [label=below: $u_2$] (u2) at (16,4){};
		\node [label=below: $u_3$] (u3) at (17,4){};
		\node [label=below: $u_4$] (u4) at (18,4){};
		\draw (u1) edge [bend left = 0]  (u2);
		\draw (u2) edge [bend left = 30]  (u4);
		
		\node [draw=none,fill=none] at (1.5,0){$J_{13}$};
		\node [label=below: $u_1$] (u1) at (0,1){};
		\node [label=below: $u_2$] (u2) at (0.8,1){};
		\node [label=below: $u_3$] (u3) at (1.6,1){};
		\node [label=below: $u_4$] (u4) at (2.4,1){};
		\node [label=below: $u_5$] (u5) at (3.2,1){};
		\draw (u1) edge [bend left = 30]  (u5);
		\draw (u2) edge [bend left = 0]  (u3);
		\draw (u3) edge [bend left = 0]  (u4);
		
		\node [draw=none,fill=none] at (6.5,0){$J_{14}$};
		\node [label=below: $u_1$] (u1) at (5,1){};
		\node [label=below: $u_2$] (u2) at (5.8,1){};
		\node [label=below: $u_3$] (u3) at (6.6,1){};
		\node [label=below: $u_4$] (u4) at (7.4,1){};
		\node [label=below: $u_5$] (u5) at (8.2,1){};
		\draw (u1) edge [bend left = 30]  (u5);
		\draw (u2) edge [bend left = 30]  (u4);
		\draw (u2) edge [bend left = 0]  (u3);
		
		\node [draw=none,fill=none] at (11.5,0){$J_{15}$};
		\node [label=below: $u_1$] (u1) at (10,1){};
		\node [label=below: $u_2$] (u2) at (11.5,1){};
		\node [label=below: $u_3$] (u3) at (13,1){};
		\draw (u1) edge [bend left = 0]  (u2);
		\draw (u2) edge [bend left = 0]  (u3);
		
		\node [draw=none,fill=none] at (16.5,0){$J_{16}$};
		\node [label=below: $u_1$] (u1) at (15,1){};
		\node [label=below: $u_2$] (u2) at (16.5,1){};
		\node [label=below: $u_3$] (u3) at (18,1){};
		\draw (u1) edge [bend left = 30]  (u3);
		\draw (u1) edge [bend left = 0]  (u2);
	\end{tikzpicture}
	
\end{document}

==> figure/M_i.tex <==
\documentclass{standalone}
\usepackage{tikz}
\tikzset{every node/.style={circle,fill, inner sep=0pt, minimum size=1.5mm}}
\begin{document}
		\begin{tikzpicture}[scale=0.8]
		
		\node [draw=none,fill=none] at (1.5,3){$M_1$};
		\node [label=below: $v_1$] (u1) at (-0.2,4){};
		\node [label=below: $v_2$] (u2) at (0.5,4){};
		\node [label=below: $v_3$] (u3) at (1.2,4){};
		\node [label=below: $v_4$] (u4) at (1.9,4){};
		\node [label=below: $v_5$] (u5) at (2.6,4){};
		\node [label=below: $v_6$] (u6) at (3.3,4){};
		\draw (u1) edge [bend left = 40]  (u6);
		\draw (u2) edge [bend left = 40]  (u5);
		
		\node [draw=none,fill=none] at (6.5,3){$M_2$};
		\node [label=below: $v_1$] (u1) at (4.8,4){};
		\node [label=below: $v_2$] (u2) at (5.5,4){};
		\node [label=below: $v_3$] (u3) at (6.2,4){};
		\node [label=below: $v_4$] (u4) at (6.9,4){};
		\node [label=below: $v_5$] (u5) at (7.6,4){};
		\node [label=below: $v_6$] (u6) at (8.3,4){};
		\draw (u1) edge [bend left = 40]  (u6);
		\draw (u2) edge [bend left = 40]  (u5);
		\draw (u3) edge [bend left = 0]  (u4);
		
		\node [draw=none,fill=none] at (11.5,3){$M_3$};
		\node [label=below: $v_1$] (u1) at (9.8,4){};
		\node [label=below: $v_2$] (u2) at (10.5,4){};
		\node [label=below: $v_3$] (u3) at (11.2,4){};
		\node [label=below: $v_4$] (u4) at (11.9,4){};
		\node [label=below: $v_5$] (u5) at (12.6,4){};
		\node [label=below: $v_6$] (u6) at (13.3,4){};
		\draw (u1) edge [bend left = 40]  (u4);
		\draw (u2) edge [bend left = 40]  (u5);
		\draw (u3) edge [bend left = 40]  (u6);
		
		\node [draw=none,fill=none] at (16.5,3){$M_4$};
		\node [label=below: $v_1$] (u1) at (14.8,4){};
		\node [label=below: $v_2$] (u2) at (15.5,4){};
		\node [label=below: $v_3$] (u3) at (16.2,4){};
		\node [label=below: $v_4$] (u4) at (16.9,4){};
		\node [label=below: $v_5$] (u5) at (17.6,4){};
		\node [label=below: $v_6$] (u6) at (18.3,4){};
		\draw (u1) edge [bend left = 40]  (u5);
		\draw (u2) edge [bend left = 40]  (u4);
		\draw (u3) edge [bend left = 40]  (u6);
		
		\node [draw=none,fill=none] at (1.5,0){$M_5$};
		\node [label=below: $v_1$] (u1) at (0,1){};
		\node [label=below: $v_2$] (u2) at (0.8,1){};
		\node [label=below: $v_3$] (u3) at (1.6,1){};
		\node [label=below: $v_4$] (u4) at (2.4,1){};
		\node [label=below: $v_5$] (u5) at (3.2,1){};
		\draw (u1) edge [bend left = 40]  (u5);
		\draw (u2) edge [bend left = 0]  (u3);
		
		\node [draw=none,fill=none] at (6.5,0){$M_6$};
		\node [label=below: $v_1$] (u1) at (5,1){};
		\node [label=below: $v_2$] (u2) at (6,1){};
		\node [label=below: $v_3$] (u3) at (7,1){};
		\node [label=below: $v_4$] (u4) at (8,1){};
		\draw (u1) edge [bend left = 30]  (u3);
		\draw (u2) edge [bend left = 30]  (u4);
		
		\node [draw=none,fill=none] at (11.5,0){$M_7$};
		\node [label=below: $v_1$] (u1) at (10,1){};
		\node [label=below: $v_2$] (u2) at (11,1){};
		\node [label=below: $v_3$] (u3) at (12,1){};
		\node [label=below: $v_4$] (u4) at (13,1){};
		\draw (u1) edge [bend left = 30]  (u4);
		\draw (u2) edge [bend left = 30]  (u3);
		
		\node [draw=none,fill=none] at (16.5,0){$M_8$};
		\node [label=below: $v_1$] (u1) at (15,1){};
		\node [label=below: $v_2$] (u2) at (15.8,1){};
		\node [label=below: $v_3$] (u3) at (16.6,1){};
		\node [label=below: $v_4$] (u4) at (17.4,1){};
		\node [label=below: $v_5$] (u5) at (18.2,1){};
		\draw (u1) edge [bend left = 40]  (u5);
		\draw (u2) edge [bend left = 40]  (u4);
	\end{tikzpicture}
\end{document}

==> figure/XMST.tex <==
\documentclass{standalone}
\usepackage{tikz}
\tikzset{every node/.style={circle,fill, inner sep=0pt, minimum size=1.5mm}}
\begin{document}
	\begin{tikzpicture}[scale=0.8]
		\node [label=left: $x$] (x) at (1, 5){};
		\node [draw=none, fill=none] () at (4,1) {$M$};
		\node [label=right: $m_1$] (m1) at (4, 8){};
		\node  (m2) at (4, 7){};
		\node  (mi1) at (4, 6){};
		\node [draw=none, fill=none] () at (4.1,6.3) {$m_{i_1}$};
		\node  (m3) at (4, 5){};
		\node  (mi2) at (4, 4){};
		\node [draw=none, fill=none] () at (4.1,4.3) {$m_{i_2}$};
		\node  (mi3) at (4, 3){};
		\node [draw=none, fill=none] () at (4.1,3.3) {$m_{i_3}$};
		\node [label=right: $m_n$] (mn) at (4, 2){};
		\draw (x) -- (m1) ;
		\draw (x) -- (m2) ;
		\draw (x) -- (m3) ;
		\draw (x) -- (mi1) ;
		\draw (x) -- (mi2) ;
		\draw (x) -- (mi3) ;
		\draw (x) -- (mn) ;
		
		\node [draw=none, fill=none] () at (5.5,1) {$S$};
		\node  (s11) at (5.5, 6.5){};
		\node  (s12) at (5.5, 6){};
		\node  (s13) at (5.5, 5.5){};
		\draw (s11) -- (mi1) ;
		\draw (s12) -- (mi1) ;
		\draw (s13) -- (mi1) ;
		\node [draw=none, fill=none] () at (5.5,6.8) {$s_{i_1,j}$};
		
		\node  (s21) at (5.5, 4.5){};
		\node  (s22) at (5.5, 4){};
		\draw (s21) -- (mi2) ;
		\draw (s22) -- (mi2) ;
		\node [draw=none, fill=none] () at (5.5,4.8) {$s_{i_2,j}$};
		
		\node  (s31) at (5.5, 3.5){};
		\node  (s32) at (5.5, 3){};
		\node  (s33) at (5.5, 2.5){};
		\draw (s31) -- (mi3) ;
		\draw (s32) -- (mi3) ;
		\draw (s33) -- (mi3) ;
		\node [draw=none, fill=none] () at (6,2.8) {$s_{i_3,j}$};
		
		\node [draw=none, fill=none] () at (7.5,1) {$T$};		
		\node [label=right: $t_{j,i_1}$] (t1) at (8, 6){};
		\node [label=above: $t_{j,i_2}$] (t2) at (7, 5){};
		\node [label=right: $t_{j,i_3}$] (t3) at (8, 4){};
		\draw (t1) -- (s11) ;
		\draw (t2) -- (s21) ;
		\draw (t3) -- (s32) ;
		\draw (t1) -- (t2) ;
		\draw (t2) -- (t3) ;
		\draw (t3) -- (t1) ;
	\end{tikzpicture}
\end{document}

==> figure/XMT.tex <==
\documentclass{standalone}
\usepackage{tikz}
\tikzset{every node/.style={circle,fill, inner sep=0pt, minimum size=1.5mm}}
\begin{document}
	\begin{tikzpicture}[scale=0.8]
		\node [label=left: $x$] (x) at (1, 5){};
		\node [draw=none, fill=none] () at (4,1) {$M$};
		\node [label=right: $m_1$] (m1) at (4, 8){};
		\node  (m2) at (4, 7){};
		\node  (mi1) at (4, 6){};
		\node [draw=none, fill=none] () at (4.1,6.3) {$m_{i_1}$};
		\node  (m3) at (4, 5){};
		\node  (mi2) at (4, 4){};
		\node [draw=none, fill=none] () at (4.1,4.3) {$m_{i_2}$};
		\node  (mi3) at (4, 3){};
		\node [draw=none, fill=none] () at (4.1,3.3) {$m_{i_3}$};
		\node [label=right: $m_n$] (mn) at (4, 2){};
		\draw (x) -- (m1) ;
		\draw (x) -- (m2) ;
		\draw (x) -- (m3) ;
		\draw (x) -- (mi1) ;
		\draw (x) -- (mi2) ;
		\draw (x) -- (mi3) ;
		\draw (x) -- (mn) ;
		
		\node [draw=none, fill=none] () at (7.5,1) {$T$};
		\node [label=right: $t_{j,1}$] (t1) at (8, 6){};
		\node [label=above: $t_{j,2}$] (t2) at (7, 5){};
		\node [label=right: $t_{j,3}$] (t3) at (8, 4){};
		\draw (t1) -- (mi1) ;
		\draw (t2) -- (mi2) ;
		\draw (t3) -- (mi3) ;
		\draw (t1) -- (t2) ;
		\draw (t2) -- (t3) ;
		\draw (t3) -- (t1) ;
	\end{tikzpicture}
\end{document}

==> figure/last.tex <==
\documentclass{standalone}
\usepackage{tikz}
\tikzset{every node/.style={circle,fill, inner sep=0pt, minimum size=1.5mm}}
\begin{document}
		\begin{tikzpicture}[scale=0.58]
		
		\node  () at (3,0){};
		\node [label=below: $u$, blue] (u) at (4,0){};
		\node  () at (5,0){};
		\node [label=below: $v$, blue] (v) at (6,0){};
		\node  () at (7,0){};
		\node [draw=none, fill=none] () at (4,-1.5) {$V(G)$};
		
		\node  () at (9,0){};
		\node [blue] (u1) at (10,0){};
		\node [blue] [draw=none, fill=none] () at (10,-0.5) {$w_1(u,v,i)$};
		\node  () at (11,0){};
		\node  () at (12,0){};
		\node  () at (13,0){};
		\node [blue] (v1) at (14,0){};
		\node [blue] [draw=none, fill=none] () at (14,-0.5) {$w_1(v,u,i)$};
		\node  () at (15,0){};
		\draw (u) edge [bend left = 30]  (u1);
		\draw (v) edge [bend left = 30]  (v1);
		\node [draw=none, fill=none] () at (12,-1.5) {$W_1$};
		
		\node  () at (17,0){};
		\node [blue] (ui) at (18,0){};
		\node [blue] [draw=none, fill=none] () at (18,-0.5) {$w_i(u,v,i)$};
		\node  () at (19,0){};
		\node  () at (20,0){};
		\node  () at (21,0){};
		\node [blue] (vi) at (22,0){};
		\node [blue] [draw=none, fill=none] () at (22,-0.5) {$w_i(v,u,i)$};
		\node  () at (23,0){};
		%\draw (u1) edge [bend left = 30]  (ui);
		%\draw (v1) edge [bend left = 30]  (vi);
		\node [draw=none, fill=none] () at (20,-1.5) {$W_i$};
		
		\node  () at (25,0){};
		\node  () at (26,0){};
		\node  () at (27,0){};
		\node [red] (z) at (28,0){};
		\node [red] [draw=none, fill=none] () at (28,-0.5) {$z_i$};
		\node  () at (29,0){};
		\draw [red] (ui) edge [bend left = 30]  (z);
		\draw [red] (vi) edge [bend left = 30]  (z);
		\node [draw=none, fill=none, red] () at (27,-1.5) {$Z$};
		
		\node [draw=none, fill=none] (u3) at (15.3,1.1){};
		\node [draw=none, fill=none] (v3) at (15.3,0.65){};
		\node [draw=none, fill=none] (u4) at (16.7, 0.65){};
		\node [draw=none, fill=none] (v4) at (16.7, 1.1){};
		\draw (u1) edge [bend left = 18]  (u3);
		\draw (v1) edge [bend left = 7]  (v3);
		\draw (u4) edge [bend left = 7]  (ui);
		\draw (v4) edge [bend left = 18]  (vi);
		
	\end{tikzpicture}
	
\end{document}

==> figure/ordered_open.tex <==
\documentclass{standalone}
\usepackage{tikz}
\tikzset{every node/.style={circle,fill, inner sep=0pt, minimum size=1.5mm}}
\begin{document}
	\begin{tikzpicture}[scale=0.8]
		\node [label=below: $v_1$] (u1) at (2,6){};
		\node [label=below: $v_2$] (u2) at (4,6){};
		\node [label=below: $v_3$] (u3) at (7,6){};
		\node [label=below: $v_4$] (u4) at (9,6){};
		\draw (u1) edge [bend left = 30]  (u3);
		\draw (u2) edge [bend left = 30]  (u4);
		\node [color=gray]  at (0,6){};
		\node [color=gray]  at (1,6){};
		\node [color=gray]  at (3,6){};
		\node [color=gray]  at (5,6){};
		\node [color=gray]  at (6,6){};
		\node [color=gray]  at (8,6){};
		\node [color=gray]  at (10,6){};
		
		\node [label=below: $v_1$] (u1) at (4,4){};
		\node [label=below: $v_2$] (u2) at (5,4){};
		\node [label=below: $v_3$] (u3) at (6,4){};
		\node [label=below: $v_4$] (u4) at (7,4){};
		\draw (u1) edge [bend left = 30]  (u4);
		\draw (u2) edge [bend left = 30]  (u3);
		\node [color=gray]  at (0,4){};
		\node [color=gray]  at (1,4){};
		\node [color=gray]  at (2,4){};
		\node [color=gray]  at (3,4){};
		\node [color=gray]  at (8,4){};
		\node [color=gray]  at (9,4){};
		\node [color=gray]  at (10,4){};
		
		\node [label=below: $v_1$] (u1) at (3,2){};
		\node [label=below: $v_2$] (u2) at (4,2){};
		\node [label=below: $v_3$] (u3) at (5,2){};
		\node [label=below: $v_4$] (u4) at (6,2){};
		\node [label=below: $v_5$] (u5) at (7,2){};
		\draw (u1) edge [bend left = 40]  (u5);
		\draw (u2) edge [bend left = 40]  (u4);
		\node [color=gray]  at (0,2){};
		\node [color=gray]  at (1,2){};
		\node [color=gray]  at (2,2){};
		\node [color=gray]  at (8,2){};
		\node [color=gray]  at (9,2){};
		\node [color=gray]  at (10,2){};
	\end{tikzpicture}
\end{document}

==> figure/ordered_polytime.tex <==
\documentclass{standalone}
\usepackage{tikz}
\tikzset{every node/.style={circle,fill, inner sep=0pt, minimum size=1.5mm}}
\begin{document}
	\begin{tikzpicture}[scale=0.8]
		\node [label=below: $u_1$] (u1) at (2,3){};
		\node [label=below: $u_2$] (u2) at (6,3){};
		\draw (u1) edge [bend left = 30]  (u2);
		\node [color=gray]  at (0,3){};
		\node [color=gray]  at (1,3){};
		\node [color=gray]  at (3,3){};
		\node [color=gray]  at (4,3){};
		\node [color=gray]  at (5,3){};
		\node [color=gray]  at (7,3){};
		\node [color=gray]  at (8,3){};
		
		\node [color=gray]  at (0,1){};
		\node [color=gray]  at (1,1){};
		\node [color=gray]  at (8,1){};
		\node [label=below: $u_1$] (u1) at (2,1){};
		\node [label=below: $u_2$] (u2) at (5,1){};
		\node [label=below: $u_3$] (u3) at (7,1){};
		\draw (u1) edge [bend left = 30]  (u3);
		\draw (u1) edge [bend left = 25]  (u2);
	\end{tikzpicture}
\end{document}

==> figure/realization.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amssymb}
\tikzset{every node/.style={circle,fill, inner sep=0pt, minimum size=1.5mm}}
\begin{document}
	\begin{tikzpicture}[scale=1]
		\node [label=left: $u$] (u) at (0, 1.5){};
		\node [draw=none, fill=none] () at (-0.3,2.1) {$\{1,2,3\}$};
		\node [label=right: $v$] (v) at (9, 1.5){};
		\node [draw=none, fill=none] () at (9.3,2.1) {$\{1,2,3\}$};
		
		\node [label=above: {$\{1,2\}$}] (w1) at (1.5,3){};
		\node [label=above: {$\{2,3\}$}] (w2) at (3,3){};
		\node [label=above: {$\{3,1\}$}] (w3) at (4.5,3){};
		\node [label=above: {$\{1,2\}$}] (w4) at (6,3){};
		\node [label=above: {$\{1,2\}$}] (w5) at (7.5,3){};
		\draw (u) -- (w1) ;
		\draw (w1) -- (w2) ;
		\draw (w2) -- (w3) ;
		\draw (w3) -- (w4) ;
		\draw (w4) -- (w5) ;
		\draw (w5) -- (v) ;
		
		\node [label=above: {$\{2,3\}$}] (w1) at (1.5,1.5){};
		\node [label=above: {$\{3,1\}$}] (w2) at (3,1.5){};
		\node [label=above: {$\{1,2\}$}] (w3) at (4.5,1.5){};
		\node [label=above: {$\{2,3\}$}] (w4) at (6,1.5){};
		\node [label=above: {$\{2,3\}$}] (w5) at (7.5,1.5){};
		\draw (u) -- (w1) ;
		\draw (w1) -- (w2) ;
		\draw (w2) -- (w3) ;
		\draw (w3) -- (w4) ;
		\draw (w4) -- (w5) ;
		\draw (w5) -- (v) ;
		
		\node [label=below: {$\{3,1\}$}] (w1) at (1.5,0){};
		\node [label=below: {$\{3,1\}$}] (w2) at (3.5,0){};
		\node [label=below: {$\{3,1\}$}] (w3) at (5.5,0){};
		\node [label=below: {$\{3,1\}$}] (w4) at (7.5,0){};
		\draw (u) -- (w1) ;
		\draw (w1) -- (w2) ;
		\draw (w2) -- (w3) ;
		\draw (w3) -- (w4) ;
		\draw (w4) -- (v) ;
		
		\node [label=left: $u$] (u) at (-4, 1.5){};
		\node [label=right: $v$] (v) at (-3, 1.5){};
		\draw (u) -- (v) ;
		\node [draw=none, fill=none] () at (-3.5,0.5) {$G$};
		\node [draw=none, fill=none] () at (4.5,-1.5) {$H$};
		\node [draw=none, fill=none] () at (0.8,3) {$P_1^{uv}$};
		\node [draw=none, fill=none] () at (1.2,1.1) {$P_2^{uv}$};
		\node [draw=none, fill=none] () at (0.8,0) {$P_3^{uv}$};
	\end{tikzpicture}
\end{document}

==> figure/shortpath1.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\tikzset{every node/.style={circle,fill, inner sep=0pt, minimum size=1.5mm}}
%\begin{document}
				\begin{tikzpicture}[scale=0.58]
		
		\node  () at (3,0){};
		\node [label=below: $u$, blue] (u) at (4,0){};
		\node  () at (5,0){};
		\node [label=below: $v$, blue] (v) at (6,0){};
		\node  () at (7,0){};
		\node [draw=none, fill=none] () at (4,-1.5) {$V(G)$};
		
		\node  () at (9,0){};
		\node [blue] (u1) at (10,0){};
		\node [draw=none, fill=none, blue] () at (10,-.5) {$w_1(u,v,i)$};
		\node  () at (11,0){};
		\node  () at (12,0){};
		\node  () at (13,0){};
		\node [blue] (v1) at (14,0){};
		\node [draw=none, fill=none, blue] () at (14,-.5) {$w_1(v,u,i)$};
		\node  () at (15,0){};
		\draw (u) edge [bend left = 30]  (u1);
		\draw (v) edge [bend left = 30]  (v1);
		\node [draw=none, fill=none] () at (12,-1.5) {$W_1$};
		
		\node  () at (17,0){};
		\node [blue] (u2) at (18,0){};
		\node [draw=none, fill=none, blue] () at (18, -.5) {$w_2(u,v,i)$};
		\node  () at (19,0){};
		\node  () at (20,0){};
		\node  () at (21,0){};
		\node [blue] (v2) at (22,0){};
		\node [draw=none, fill=none, blue] () at (22,-.5) {$w_2(v,u,i)$};
		\node  () at (23,0){};
		\draw (u1) edge [bend left = 30]  (u2);
		\draw (v1) edge [bend left = 30]  (v2);
		\node [draw=none, fill=none] () at (20,-1.5) {$W_2$};
		
		\node  () at (25,0){};
		\node [blue] (ui) at (26,0){};
		\node [draw=none, fill=none, blue] () at (26,-.5) {$w_i(u,v,i)$};
		\node  () at (27,0){};
		\node [red] (z1) at (27.5,0){};
		\node  () at (28,0){};
		\node [red] (z2) at (28.5,0){};
		\node  () at (29,0){};
		\node [red] (z3) at (29.5,0){};
		\node [blue] (vi) at (30,0){};
		\node [draw=none, fill=none, blue] () at (30,-.5) {$w_2(v,u,i)$};
		\node  () at (31,0){};
		\draw [red] (ui) edge [bend left = 50]  (z1);
		\draw [red] (z1) edge [bend left = 50]  (z2);
		\draw [red] (z2) edge [bend left = 50]  (z3);
		\draw [red] (z3) edge [bend left = 0]  (vi);
		\node [draw=none, fill=none] () at (28,-1.5) {$W_i$};
		\node [red,draw=none, fill=none] () at (30,1) {$Z_i$};
		
		%\draw (u2) edge [bend left = 30]  (ui);
		%\draw (v2) edge [bend left = 30]  (vi);
		\node [draw=none, fill=none] (u3) at (23.3,1.1){};
		\node [draw=none, fill=none] (v3) at (23.3,0.65){};
		\node [draw=none, fill=none] (u4) at (24.7, 0.65){};
		\node [draw=none, fill=none] (v4) at (24.7, 1.1){};
		\draw (u2) edge [bend left = 18]  (u3);
		\draw (v2) edge [bend left = 7]  (v3);
		\draw (u4) edge [bend left = 7]  (ui);
		\draw (v4) edge [bend left = 18]  (vi);
		
	\end{tikzpicture}
	
%\end{document}

==> figure/shortpath2.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\tikzset{every node/.style={circle,fill, inner sep=0pt, minimum size=1.5mm}}
%\begin{document}
				\begin{tikzpicture}[scale=0.58]
		
		\node  () at (3,0){};
		\node [label=below: $u$, blue] (u) at (4,0){};
		\node  () at (5,0){};
		\node [label=below: $v$, blue] (v) at (6,0){};
		\node  () at (7,0){};
		\node [draw=none, fill=none] () at (4,-1.5) {$V(G)$};
		
		\node  () at (15,0){};
		\node [blue] (u1) at (14,0){};
		\node [draw=none, fill=none, blue] () at (14,-.5) {$w_1(u,v,i)$};
		\node  () at (13,0){};
		\node  () at (12,0){};
		\node  () at (11,0){};
		\node [blue] (v1) at (10,0){};
		\node [draw=none, fill=none, blue] () at (10,-.5) {$w_1(v,u,i)$};
		\node  () at (9,0){};
		\draw (u) edge [bend left = 30]  (u1);
		\draw (v) edge [bend left = 30]  (v1);
		\node [draw=none, fill=none] () at (12,-1.5) {$W_1$};
		
		\node  () at (17,0){};
		\node [blue] (u2) at (18,0){};
		\node [draw=none, fill=none,blue] () at (18,-.5) {$w_2(u,v,i)$};
		\node  () at (19,0){};
		\node  () at (20,0){};
		\node  () at (21,0){};
		\node [blue] (v2) at (22,0){};
		\node [draw=none, fill=none, blue] () at (22,-.5) {$w_2(v,u,i)$};
		\node  () at (23,0){};
		\draw (u1) edge [bend left = 30]  (u2);
		\draw (v1) edge [bend left = 30]  (v2);
		\node [draw=none, fill=none] () at (20,-1.5) {$W_2$};
		
		\node  () at (31,0){};
		\node [blue] (ui) at (30,0){};
		\node [draw=none, fill=none, blue] () at (30,-.5) {$w_i(u,v,i)$};
		\node  () at (29,0){};
		\node [red] (z1) at (28.5,0){};
		\node  () at (28,0){};
		\node [red] (z2) at (27.5,0){};
		\node  () at (27,0){};
		\node [red] (z3) at (26.5,0){};
		\node [blue] (vi) at (26,0){};
		\node [draw=none, fill=none, blue] () at (26,-0.5) {$w_i(v,u,i)$};
		\node  () at (25,0){};
		%		\draw (u2) edge [bend left = 35]  (ui);
		%		\draw (v2) edge [bend left = 35]  (vi);
		\draw [red] (ui) edge [bend left = -35]  (z1);
		\draw [red] (z1) edge [bend left = -50]  (z2);
		\draw [red] (z2) edge [bend left = -50]  (z3);
		\draw [red] (z3) edge [bend left = 0]  (vi);
		\node [draw=none, fill=none] () at (28,-1.5) {$W_i$, $i$ odd};
		\node [red,draw=none, fill=none] () at (30.5,1) {$Z_i$};
		
		\node [draw=none, fill=none] (u3) at (23.3,2){};
		\node [draw=none, fill=none] (v3) at (23.3,0.6){};
		\node [draw=none, fill=none] (u4) at (24.7, 2){};
		\node [draw=none, fill=none] (v4) at (24.7, 0.6){};
		\draw (u2) edge [bend left = 12]  (u3);
		\draw (v2) edge [bend left = 12]  (v3);
		\draw (u4) edge [bend left = 12]  (ui);
		\draw (v4) edge [bend left = 12]  (vi);
	\end{tikzpicture}
	
%\end{document}

==> figure/switch.tex <==
\documentclass{standalone}
\usepackage{tikz}
\tikzset{every node/.style={circle,fill, inner sep=0pt, minimum size=1.5mm}}
\begin{document}
				\begin{tikzpicture}[scale=0.58]
		%\node  (a1) at (9,0){};
		\node [blue] (u1) at (10,0){};
		\node [draw=none, fill=none, blue] () at (10,-.6) {$x_{k}^i(u,v,i)$};
		\node  (a2) at (11,0){};
		\node  (a3) at (12,0){};
		\node  (a4) at (13,0){};
		\node [red] (v1) at (14,0){};
		\node [draw=none, fill=none, red] () at (14,-.6) {$x_{k}^i(v,u,i)$};
		\node  (a5) at (15,0){};
		\node [draw=none, fill=none] () at (12,-1.5) {$X_k^i$};
		
		%\node  (b1) at (17,0){};
		\node [blue] (u2) at (18,0){};
		\node [draw=none, fill=none, blue] () at (18, -.6) {$x_{k+1}^i(u,v,i)$};
		\node  (b2) at (19,0){};
		\node  (b3) at (20,0){};
		\node  (b4) at (21,0){};
		\node [red] (v2) at (20.5,0){};
		\node [draw=none, fill=none, red] () at (22,-.6) {$x_{k+1}^i(v,u,i)$};
		\node  (b5) at (23,0){};
		\draw [gray](u1) edge [bend left = 40]  (u2);
		\draw [red] (v1) edge [bend left = 30]  (v2);
		\node [draw=none, fill=none] () at (20,-1.5) {$X_{k+1}^i$};
		
		%\draw (a1) edge [bend left = 40]  (b1);
		\draw [gray](a2) edge [bend left = 40]  (b2);
		\draw [gray](a3) edge [bend left = 40]  (b3);
		\draw [green](a4) edge [bend left = 40]  (b4);
		\draw [gray](a5) edge [bend left = 40]  (b5);
		
		%\node  (c1) at (25,0){};
		\node [blue] (u3) at (26,0){};
		\node [draw=none, fill=none, blue] () at (26,-1.2) {$x_{k+2}^i(v,u,i)$};
		\node  (c2) at (27,0){};
		\node [red] (v3) at (27.5,0){};
		\node [draw=none, fill=none, red] () at (29.5,-.6) {$x_{k+2}^i(v,u,i)$};
		\node  (c3) at (28,0){};
		\node  (c4) at (29,0){};
		\node  (c5) at (31,0){};
		\draw [gray](u2) edge [bend left = 40]  (u3);
		\draw [red] (v2) edge [bend left = 30]  (v3);
		\node [draw=none, fill=none] () at (27,-2) {$X_{k+2}^i$};
		
		%\draw (b1) edge [bend left = 40]  (c1);
		\draw [gray] (b2) edge [bend left = 40]  (c2);
		\draw [green](b3) edge [bend left = 40]  (c3);
		\draw [gray](b4) edge [bend left = 40]  (c4);
		\draw [gray](b5) edge [bend left = 40]  (c5);
		
	\end{tikzpicture}
	
\end{document}
